L2PF -- Learning to Prune Faster

Various applications in the field of autonomous driving are based on convolutional neural networks (CNNs), especially for processing camera data. The optimization of such CNNs is a major challenge in continuous development. Newly learned features must be brought into vehicles as quickly as possible, and as such, it is not feasible to spend redundant GPU hours during compression. In this context, we present Learning to Prune Faster which details a multi-task, try-and-learn method, discretely learning redundant filters of the CNN and a continuous action of how long the layers have to be fine-tuned. This allows us to significantly speed up the convergence process of learning how to find an embedded-friendly filter-wise pruned CNN. For ResNet20, we have achieved a compression ratio of 3.84 x with minimal accuracy degradation. Compared to the state-of-the-art pruning method, we reduced the GPU hours by 1.71 x.

==> data/40_experiments/45_Fig_5_10_a.tex <==



\begin{tikzpicture}
   
\begin{axis}[
xmin=85.5,xmax=90.5,
ymin=1, ymax=9.,
xlabel=Accuracy \%, 
ylabel style = {align=center},
ylabel={Reduction Factor},
 legend style={
            cells={anchor=west}
            }
]

\addplot [thick, color= green,dotted,mark=triangle*, mark size=2pt,
visualization depends on =\thisrow{alignment} \as \alignment,
nodes near coords,
point meta = explicit symbolic,
every node near coord/.style={anchor=\alignment},
]
table [x=Accuracy, y=Latency, col sep=comma, meta index=2] {Fig_5_10_a.csv};

\addplot [thick, color= blue,dotted,mark=square*, mark size=2pt]table [x=Accuracy, y=FLOPS, col sep=comma, meta index=2] {Fig_5_10_a.csv};


\addplot [thick, color= brown,mark=diamond*, mark size=2pt]table [x=Accuracy, y=normalize_energy, col sep=comma, meta index=2] {Fig_5_10_a.csv};


\end{axis}    
    

\end{tikzpicture}

==> data/40_experiments/45_Fig_5_10_b.tex <==



\begin{tikzpicture}
   
\begin{axis}[
xmin=1,xmax=12.5,
ymin=1, ymax=9.,
xlabel=Compression Ratio, 
ylabel style = {align=center},
ylabel={Reduction Factor},
 legend style={
            cells={anchor=west}
            }
]

\addplot [thick, color= green,dotted,mark=triangle*, mark size=2pt,
visualization depends on =\thisrow{alignment} \as \alignment,
nodes near coords,
point meta = explicit symbolic,
every node near coord/.style={anchor=\alignment},
]
table [x=compression ratio, y=Latency, col sep=comma, meta index=2] {Fig_5_10_b.csv};

\addplot [thick, color= blue,dotted,mark=square*, mark size=2pt]table [x=compression ratio, y=FLOPS, col sep=comma, meta index=2] {Fig_5_10_b.csv};


\addplot [thick, color= brown,mark=diamond*, mark size=2pt]table [x=compression ratio, y=normalized energy, col sep=comma, meta index=2] {Fig_5_10_b.csv};


\end{axis}    
    

\end{tikzpicture}

==> data/40_experiments/45_Fig_5_11.tex <==




\begin{tikzpicture}
   
\begin{axis}[
xmin=85.5,xmax=91,
ymin=1, ymax=5.2,
xlabel=Accuracy \%, 
ylabel style = {align=center},
ylabel={FLOPS Factor},
 legend style={
            cells={anchor=west}
            }
]

\addplot [thick, color= green,dotted,mark=triangle*, mark size=2pt,
visualization depends on =\thisrow{alignment} \as \alignment,
nodes near coords,
point meta = explicit symbolic,
every node near coord/.style={anchor=\alignment},
]
table [x=accuracy, y=FLOPS, col sep=comma, meta index=2] {Fig_5_11.csv};

\addplot [thick, color= blue,dotted,mark=square*, mark size=2pt,
visualization depends on =\thisrow{alignment} \as \alignment,
nodes near coords,
point meta = explicit symbolic,
every node near coord/.style={anchor=\alignment}
]table [x=accuracy, y=FLOPS, col sep=comma, meta index=2] {Fig_5_11_a.csv};



\end{axis}    
    
\end{tikzpicture}

==> data/40_experiments/45_Fig_5_5.tex <==


\begin{tikzpicture}
\begin{axis}[%
    height=6cm,
    width=7cm,
	xmin=87.8,
	xmax=91.2,
	xlabel style ={align=center, font=\tiny},
	ylabel style={align=center,font=\tiny,yshift=-4.5ex},
	ylabel={Compression Ratio},
	yticklabel style = {font=\tiny},
	xticklabel style = {font=\tiny},
	xlabel={Accuracy[\%]},
	scatter/classes={%
	Rsdlwise_Deep2shallow_b2={mark=diamond*,blue},%
	Layerwise_Shallow2Deep_b2={mark=triangle*,green},%
	Layerwise_Deep2Shallow_b2={mark=triangle*, blue},
	Rsdlwise_Shallow2Deep_b2={mark=diamond*,green}},
	]
		
	\addplot[scatter,only marks,%
	scatter src=explicit symbolic]%
	table[meta=label] {
    x     y      label
    89.5 3.38307552320291 Rsdlwise_Deep2shallow_b2
    89.6 1.79407684420049 Layerwise_Shallow2Deep_b2
    89.8 3.91729224285526 Layerwise_Deep2Shallow_b2
    89.9 1.83865982567843 Rsdlwise_Shallow2Deep_b2
	};
	
	\node [below] at (axis cs:  89.5,  3.38307552320291)
	{\tiny $Rsdlwise\_Deep2shallow\_b2$};
	\node [below] at (axis cs:  89,  1.8) {\tiny $Layerwise\_Shallow2Deep\_b2$};
	\node [below] at (axis cs:  89.8,  3.91729224285526) {\tiny $Layerwise\_Deep2Shallow\_b2$};
	\node [above] at (axis cs:  89.9,  1.83865982567843) {\tiny $Rsdlwise\_Shallow2Deep\_b2$};
]

\end{axis}
\end{tikzpicture}

==> data/40_experiments/45_Fig_5_6.tex <==

% \begin{tikzpicture}
% 	\begin{axis}[% 
% 	height=5cm,
%     width=6cm,
% 	xmin=87.8,
% 	xmax=91,
% 	ylabel style = {align=center, font=\tiny},
% 	xlabel style = {align=center, font=\tiny},
% 	xlabel=Accuracy[$\%$],
%     ylabel style = {align=center,yshift=-4.5ex},
%     ylabel={Compression Ratio},
% 	scatter/classes={%
% 	Layerwise_Deep2Shallow_b1={mark=star,red},%
% 	Layerwise_Deep2Shallow_b2={mark=star,green},%
% 	Layerwise_Deep2Shallow_b3={mark=star, blue},
% 	Layerwise_Deep2Shallow_b4={mark=star,brown}},
% 	]
		
% 	\addplot[scatter,only marks,%
% 	scatter src=explicit symbolic]%
% 	table[meta=label] {
% x   y label
% 90.22   2.52    Layerwise_Deep2Shallow_b1
% 89.9    3.90    Layerwise_Deep2Shallow_b2
% 89.2    4.53    Layerwise_Deep2Shallow_b3
% 88.5    7.23    Layerwise_Deep2Shallow_b4
% 	};
	
% 	\node [below] at (axis cs:  89,  7.2) {\tiny$Layerwise\_Deep2Shallow\_b4$};
% \node [above] at (axis cs:  89,  4.6) {\tiny$Layerwise\_Deep2Shallow\_b3$};
% \node [below] at (axis cs:  89.8,  3.91729224285526) {\tiny$Layerwise\_Deep2Shallow\_b2$};
% \node [above] at (axis cs:  89.9, 2) {\tiny$Layerwise\_Deep2Shallow\_b1$};
	
% 	\end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[%
    height=6cm,
    width=7cm,
	xmin=87.8,
	xmax=91.2,
	xlabel style ={align=center, font=\tiny},
	ylabel style={align=center,font=\tiny,yshift=-4.5ex},
	ylabel={Compression Ratio},
	yticklabel style = {font=\tiny},
	xticklabel style = {font=\tiny},
	xlabel={Accuracy[\%]},
    scatter/classes={%
    Layerwise_Deep2Shallow_b1={mark=star,red},%
    Layerwise_Deep2Shallow_b2={mark=star,green},%
    Layerwise_Deep2Shallow_b3={mark=star, blue},
    Layerwise_Deep2Shallow_b4={mark=star,brown}},
	]
	
	\addplot[scatter,only marks,%
	scatter src=explicit symbolic]%
	table[meta=label] {
	x   y label
	90.22   2.52    Layerwise_Deep2Shallow_b1
	89.9    3.90    Layerwise_Deep2Shallow_b2
	89.2    4.53    Layerwise_Deep2Shallow_b3
	88.5    7.23    Layerwise_Deep2Shallow_b4
	};
	
    \node [below] at (axis cs:  89,  7.2) {\tiny$Layerwise\_Deep2Shallow\_b1$};
    \node [above] at (axis cs:  89,  4.6) {\tiny$Layerwise\_Deep2Shallow\_b2$};
    \node [below] at (axis cs:  89.8,  3.91729224285526)
    {\tiny$Layerwise\_Deep2Shallow\_b3$};
    \node [above] at (axis cs:  89.9, 1.9)
    {\tiny$Layerwise\_Deep2Shallow\_b4$};
	
]
\end{axis}
\end{tikzpicture}

==> data/40_experiments/45_Fig_5_7_a.tex <==


\pgfplotstableread{
        
    layer epochs_with_learning pruned_filters_with_epochs_learning pruned_filters_without_epochs_learning epochs_without_learning 
    1	2517	0	5	3200
    2	2243	0	1	2934
    3	2981	0	3	3105
    4	2700	0	4	2874
    5	1666	0	6	3072
    6	2420	0	1	4680
    7	1509	3	11	3200
    8	1212	5	4	1920
    9	1001	6	11	2520
    10	1100	7	8	2800
    11	1485	7	8	4600
    12	942 	16	11	2600
    13	2176	17	24	8000
    14	4074	42	22	2760
    15	1945	49	44	5920
    16	2144	55	57	2000
    17	1560	47	63	2040
    18	1575	57	63	2080


    }\testdata

\begin{tikzpicture}


    \begin{axis}[
        ybar,bar width = 0.15cm,bar shift=2pt,
scale only axis,
legend pos=north west,
xmin=-1,xmax=13,
ymin=0, ymax=80,
axis y line*=left,
xlabel=Index of Layer,
ylabel style = {align=center},
ylabel={Number of Filters},
        xtick=data,
        legend style={
            cells={anchor=west},
            legend pos=north west,
        },
        reverse legend=true,
        xticklabels from table={\testdata}{layer},
        xticklabel style={text width=2cm,align=center},
    ]
        \addplot [fill=blue!60]
            table [y=pruned_filters_without_e_learning, meta=layer, x expr=\coordindex]
                {\testdata};
                    % \addlegendentry{Filters pruned without epoch learning}
                    \label{plot1}
        
    \end{axis}

    \begin{axis}[
        ybar, bar width = 0.15cm, bar shift=-2pt,
scale only axis,
legend pos=north east,
legend style={nodes={scale=0.6, transform shape}}, 
xmin=-1,xmax=13,
ymin=0, ymax=80,
axis y line*=left,
xlabel=Index of Layer,
ylabel style = {align=center},
ylabel={Number of Filters},
        xtick=data,
        legend style={
            cells={anchor=west},
            legend pos=north west,
        },
        reverse legend=true,
        xticklabels from table={\testdata}{layer},
        xticklabel style={text width=2cm,align=center},
    ]
        \addplot [fill=green!80]
            table [y=pruned_filters_with_e_learning, meta=layer, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{Filters pruned with epoch learning}
                    %% \label{plot2}

    \end{axis}
    
    
    
\begin{axis}[
legend pos = north east,
legend style={nodes={scale=0.6, transform shape}}, 
scale only axis,
xmin=0,xmax=13,
ymin=0, ymax=9600,
% axis y line*=right,
ylabel near ticks, yticklabel pos=right,
axis x line=none,
ylabel style = {align=center},
ylabel={Number of Epochs},
legend style={
            cells={anchor=west}}
]


\addplot [thick, color= orange,solid,mark=star, mark size=4pt]table [x=layer, y=epochs_with_learning, col sep=comma] {Fig_5_7_a.csv};


\addlegendentry{Epochs with learning}

\addplot [ thick, color= red,solid,mark=square, mark size=1pt]table [x=layer, y=epochs_without_learning, col sep=comma] {Fig_5_7_a.csv};


\addlegendentry{Epochs without learning}

\end{axis}
   
\end{tikzpicture}

==> data/40_experiments/45_Fig_5_7_b.tex <==


\pgfplotstableread{
        
    layer epochs_with_learning pruned_filters_with_epochs_learning pruned_filters_without_epochs_learning epochs_without_learning 
    1     0     0   0   0
    2	 2.517	0	5	3.200
    3	 2.243	0	1	2.934
    4	 2.981	0	3	3.105
    5	 2.700	0	4	2.874
    6	 1.666	0	6	3.072
    7	 2.420	0	1	4.680
    8	 1.509	3	11	3.200
    9	 1.212	5	4	1.920
    10 1.001	6	11	2.520
    11 	1.100	7	8	2.800
    12 	1.485	7	8	4.600
    13 	0.942 	16	11	2.600
    14 	2.176	17	24	8.000
    15 	4.074	42	22	2.760
    16 	1.945	49	44	5.920
    17 	2.144	55	57	2.000
    18 	1.560	47	63	2.040
    19	1.575	57	63	2.080
    }\testdata
    
    
    
\begin{tikzpicture}

\begin{axis}[
ybar,
legend pos=north east,
legend style={nodes={scale=0.6, transform shape}, at={(-1.6,.3)},anchor=north},
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
legend entries = {Filters pruned without epoch learning, Filters pruned with epoch learning},
bar width = 0.15cm,
scale only axis,
grid = major,
height = 2.0cm,
width= 10.7cm,
xmin=-1,xmax=19,
ymin=0, ymax=70,
axis y line*=left,
yticklabel style = {font=\tiny},
xticklabel style = {font=\tiny},
xlabel=Index of Layer,
xlabel style = {align=center, font=\tiny, yshift=1ex},
ylabel style = {align=center, font=\tiny, yshift=-5ex},
ylabel={Number of Filters},
        xtick=data,
        legend style={
            cells={anchor=west},
            legend pos=north west,
        },
        reverse legend=true,
        xticklabels from table={\testdata}{layer},
        xticklabel style={text width=2cm,align=center},
    ]
        \addplot [fill=Blue3, bar shift=.08cm]
            table [y=pruned_filters_without_epochs_learning, meta=layer, x expr=\coordindex]
                {\testdata};

        \addplot [fill=Green3, bar shift=-.08cm]
            table [y=pruned_filters_with_epochs_learning, meta=layer, x expr=\coordindex, bar shift=-2pt]
                {\testdata};
                    %% \label{plot2}
\end{axis}
    
\begin{axis}[
legend pos = north east,
legend style={nodes={scale=0.6, transform shape}},
height = 2.0cm,
width= 10.7cm,
scale only axis,
xmin=0,xmax=20,
ymin=0, ymax=9.5,
axis y line*=right,
ylabel near ticks, yticklabel pos=right,
yticklabel style = {font=\tiny},
axis x line=none,
ylabel style = {align=center, font=\tiny},
ylabel={Finetune Epochs $\cdot 10^3$},
legend style={at={(0.39,0.97)},anchor=north west}
]


\addplot [thick, color= Blue1,solid,mark=triangle, mark size=2pt]table [x=layer, y=epochs_with_learning, col sep=comma] {Fig_5_7_b.csv};


\addlegendentry{Epochs with learning}

\addplot [thick, color= Blue2,solid,mark=diamond, mark size=2pt]table [x=layer, y=epochs_without_learning, col sep=comma] {Fig_5_7_b.csv};


\addlegendentry{Epochs without learning}

\end{axis}
   
\end{tikzpicture}

==> data/40_experiments/45_Fig_5_8_a.tex <==



%\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}

\begin{axis}[
legend style={nodes={scale=0.7, transform shape}}, legend columns= 2
        % legend image post style={mark=*},
legend pos = outer north east,
grid =major,
height=3.5cm,
width=7cm,
xmin=1,xmax=19,
ymin=0, ymax=1.1,
xlabel=Layer Index, 
xlabel style ={align=center, font=\tiny, yshift=1.5ex
},
ylabel style={align=center, font=\tiny
,yshift=-5.5ex},
ylabel={Compression Ratio},
yticklabel style = {font=\tiny, rotate=90},
xticklabel style = {font=\tiny, rotate=45},
xtick={1,2,...,19},
legend style={at={(0.5,1)},anchor=south, draw=none}
]
% \addplot [thick, color= purple,solid,mark=o*, mark size=2pt]table [x=layer, y=AutoML, col sep=comma] {Fig_5_8_a.csv};

% \addplot [very thick, color= yellow,solid,mark=star, mark size=2pt]table [x=layer, y=uniform, col sep=comma] {Fig_5_8_a.csv};

% \addplot [thick, color= green,solid, mark=diamond*, mark size=2pt]table [x=layer, y=shallow, col sep=comma] {Fig_5_8_a.csv};

% \addplot [ thick, color= orange,solid,mark=square*, mark size=2pt]table [x=layer, y=deep, col sep=comma] {Fig_5_8_a.csv};

% \addplot [thick, color= red,solid, mark=+, mark size=2pt]table [x=layer, y=Layerwise, col sep=comma] {Fig_5_8_a.csv};

% \addplot [thick, color= blue,solid, mark=*, mark size=2pt]table [x=layer, y=Rsdlwise, col sep=comma] {Fig_5_8_a.csv};

% \legend{AutoML (90.2\%), uniform (89.7\%), shallow (89.2\%), deep (88.3\%), Layerwise (b=2\%-89.6\%),Rsdlwise(b=2\%-89.1\%)}

\addplot [thick, color= purple,dashed]table [x=layer, y=AMC-Plain20, col sep=comma] {Fig_5_8_a.csv};

%\addplot [thick, color= blue,solid]table [x=layer, y=AMC-ResNet20, col sep=comma] {Fig_5_8_a.csv};

\addplot [thick, color= gray,solid]table [x=layer, y=ForwardLayerwise, col sep=comma] {Fig_5_8_a.csv};


%\addplot [thick, color= black,dashdotted]table [x=layer, y=ForwardResidualwise, col sep=comma] {Fig_5_8_a.csv};

%\addplot [thick, color= gray,dashdotted]table [x=layer, y=BackwardResidualwise, col sep=comma] {Fig_5_8_a.csv};

% \addplot [thick, color= green, densely dotted]table [x=layer, y=BackwardLayerwiseEpochB1, col sep=comma] {Fig_5_8_a.csv};

\addplot [thick, color= teal, densely dotted]table [x=layer, y=ALFResNet20, col sep=comma] {Fig_5_8_a.csv};

\addplot [thick, color= blue]table [x=layer, y=BackwardLayerwiseEpochB2, col sep=comma] {Fig_5_8_a.csv};

\legend{AMC-Plain20 \cite{He2018AMCAF},%, AMC-ResNet20 (91.7\%) \cite{He2018AMCAF}, 
 L2P\cite{Huang2018LearningTP}, ALF-ResNet20\cite{Frickenstein2020ALFAL}, L2PF (Ours)}
%Backward Layer-wise (Ours)(b=2\%-89.9\%)
% ,Forward Residual-wise(b=2\%-89.1\%), Backward Residual-wise(b=2\%-89.5\%)

% Backward Layer-wise w/ epoch learning(b=1,\%-\%)



\end{axis}    
\end{tikzpicture}%}

==> data/40_experiments/45_Fig_5_8_b.tex <==
%%\begin{filecontents*}{Fig_5_8_b.csv}
%%layer,uniform,AutoML,shallow,deep,BCK,Rsd%%l_BCK,BCK_4
%%1,0.697,0.616,0.77,0.445,1,1,1
%%2,0.697,0.846,0.77,0.445,0.69,0.69,0.75
%%3,0.697,0.622,0.77,0.445,0.94,0.69,0.75
%%4,0.697,0.637,0.77,0.445,0.81,0.56,0.81
%%5,0.697,0.64,0.77,0.445,0.75,0.88,0.56
%%6,0.697,0.706,0.77,0.445,0.63,0.69,0.25
%%7,0.697,0.669,0.77,0.445,0.94,0.94,0.5625
%%8,0.697,0.677,0.77,0.773,0.66,0.81,0.5
%%9,0.697,0.6,0.77,0.773,0.88,0.78,0.75
%%10,0.697,0.638,0.77,0.773,0.66,0.56,0.781%%25
%%11,0.697,0.846,0.546,0.773,0.75,0.81,0.78125
%%12,0.697,0.882,0.546,0.773,0.75,0.72,0.53%%125
%%13,0.697,0.654,0.546,0.773,0.66,0.78,0.46875
%%14,0.697,0.542,0.546,0.773,0.63,0.75,0.421875
%%15,0.697,0.903,0.546,0.773,0.66,0.67,0.25
%%16,0.697,0.808,0.546,0.773,0.31,0.38,0.0625
%%17,0.697,0.765,0.546,0.773,0.11,0.22,0.0625
%%18,0.697,0.296,0.546,0.773,0.02,0.11,0.078125
%%19,1,0.991,1,1,0.02,0.09,0.046875
%%\end{filecontents*}


%%\begin{tikzpicture}



    
%%\begin{axis}[
%%legend style={nodes={scale=0.6, transform vshape}}, 
        % legend image post style={mark=*},
%%legend pos = outer north east,
%%height=5cm,
%%width=5cm,
%%xmin=1,xmax=19,
%%ymin=0, ymax=1.,
%%xlabel=Layer Index, 
%%xlabel style ={align=center, font=\tiny},
%%ylabel style={align=center,font=\tiny,yshift=-4.5ex},
%%yticklabel style = {font=\tiny},
%%xticklabel style = {font=\tiny},
%%ylabel={Compression Ratio},
%%legend style={
%%            cells={anchor=west}
%%            }
%%]
%%% \addplot [thin, color= purple,solid,mark=o*, mark size=2pt]table [x=layer, y=AutoML, col sep=comma] %%{Fig_5_8_b.csv};
%%
% \addplot [very thick, color= yellow,solid,mark=star, %%mark size=2pt]table [x=layer, y=uniform, col sep=comma] {Fig_5_8_b.csv};
%%
% \addplot [thick, color= green,solid, mark=diamond*, %%mark size=2pt]table [x=layer, y=shallow, col sep=comma] {Fig_5_8_b.csv};
%%
%%% \addplot [very thick, color= orange,solid,mark=square*, mark size=2pt]table [x=layer, y=deep, col sep=comma] {Fig_5_8_b.csv};
%%
% \addplot [thin, color= red,solid, mark=+, mark size=2pt]table [x=layer, y=BCK, col sep=comma] {Fig_5_8_b.csv};
%%
%%% \addplot [thin, color= blue,solid,solid, mark=*, %%mark size=2pt]table [x=layer, y=Rsdl_BCK, col sep=comma] {Fig_5_8_b.csv};
%%
%%% \addplot [thin, color= brown,solid,solid, mark=diamond*, mark size=2pt]table [x=layer, y=BCK_4, col sep=comma] {Fig_5_8_b.csv};
%%
%%
%%\addplot [thin, color= purple,solid]table [x=layer, y=AutoML, col sep=comma] {Fig_5_8_b.csv};
%%
%%\addplot [very thick, color= yellow,solid]table [x=layer, y=uniform, col sep=comma] {Fig_5_8_b.csv};

%%\addplot [thick, color= green,solid]table [x=layer, y=shallow, col sep=comma] {Fig_5_8_b.csv};
%%
%%\addplot [very thick, color= orange,solid]table [x=layer, y=deep, col sep=comma] {Fig_5_8_b.csv};

%%\addplot [thin, color= red,solid]table [x=layer, y=BCK, col sep=comma] {Fig_5_8_b.csv};
%%
%%\addplot [thin, color= blue,solid]table [x=layer, %%y=Rsdl_BCK, col sep=comma] {Fig_5_8_b.csv};

%%\addplot [thin, color= brown,solid]table [x=layer, %%y=BCK_4, col sep=comma] {Fig_5_8_b.csv};


%%\legend{AutoML (90.2\%), uniform (89.7\%), shallow (89.2\%), deep (88.3\%), BCK(b=2\%-89.5\%),Rsdl BCK(b=2\%-89.5\%),BCK(b=4\%-86.7\%)}

%%\end{axis}    
    

%%\end{tikzpicture}

==> data/40_experiments/45_Fig_5_9.tex <==






\begin{tikzpicture}
    
\begin{axis}[
xmin=86.5,xmax=90.5,
ymin=0, ymax=12.,
xlabel=Accuracy \%, 
ylabel style = {align=center},
ylabel={Compression Ratio},
visualization depends on =\thisrow{alignment} \as \alignment,
nodes near coords,
point meta = explicit symbolic,
every node near coord/.style={anchor=\alignment},
 legend style={
            cells={anchor=west}
            }
]

\addplot [thick, color= red,dotted,mark=triangle*, mark size=2pt]table [x=Accuracy, y=compression_ratio, col sep=comma, meta index=2] {Fig_5_9_a.csv};

\addplot [thick, color= blue,dotted,mark=square*, mark size=2pt]table [x=Accuracy, y=compression_ratio, col sep=comma, meta index=2] {Fig_5_9_b.csv};


\addplot [color= black,mark=diamond*, mark size=2pt]table [x=Accuracy, y=compression_ratio, col sep=comma, meta index=2] {Fig_5_9_c.csv};


\end{axis}    
    

\end{tikzpicture}

==> data/40_experiments/legend_45.tex <==
\begin{tikzpicture}	
	\begin{axis}[
		name=legend,
		width=6cm,
		height=2cm,
		hide axis,
        legend style={at={(0.05,0)},anchor=west, legend columns=-1, draw = none, nodes={scale=0.75, transform shape}, column sep=2pt},
		ymin=0,
        ymax=1,
        xmin=0,
        xmax=1,
		]
		\addlegendimage{thick, color= orange,solid,mark=star, mark size=2pt}
       	\addlegendentry{Accuracy Drop};
       	\addlegendimage{thick, color= red,solid,mark=square, mark size=1pt}
       	\addlegendentry{Sparsity Ratio};
       	\addlegendimage{line width=2pt, color=blue!60, solid, mark=square, only marks, mark size=1pt}
       	\addlegendentry{\# Remaining filters};
       	\addlegendimage{line width=2pt, color=green!80,mark=square,only marks, mark size=1pt}
       	\addlegendentry{\# Pruned filters};
	\end{axis}
\end{tikzpicture}

==> img/42_ablation_study/pruning_config/45_Fig_5_1.tex <==


\pgfplotstableread{
        
    layer sparsity_ratio left_filters pruned_filters acc_drop
    1	0	16	0	0
    2	0.0080688542227	1	15	0.2
    3	0.01664201183432	1	15	0.2
    4	0.025215169445939	1	15	0.5
    5	0.033788327057558	1	15	0.4
    6	0.042361484669177	1	15	0.6
    7	0.050833781603012	4	12	0.9
    8	0.066837009144702	9	23	1.2
    9	0.097935718128026	11	21	0.899999999999992
    10	0.126075847229693	17	15	1.2
    11	0.149072081764389	20	12	1.4
    12	0.16601667563206	26	6	1.2
    13	0.172471759010221	32	0	1.3
    14	0.180002689618074	57	7	1.5
    15	0.20656266810113	58	6	1.1
    16	0.238972565895643	54	10	1.5
    17	0.278644432490586	54	10	1.6
    18	0.323762775685853	51	13	1.8
    19	0.442610274341044	11	53	1.8

    }\testdata
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}


    \begin{axis}[
    %legend style={nodes={scale=0.6, transform shape}}, 
        %height = 0.5\textwidth,
        %width= 0.78\textwidth,
        height=2cm,
        width=6cm,
        ybar stacked,
        bar width = 0.2cm,
        scale only axis,
        %legend pos=north west,
        xmin=-1,xmax=19,
        ymin=0, ymax=80,
        axis y line*=left,
        grid = major,
        xlabel=Index of Layer,
        ylabel style = {align=center, font=\tiny, yshift=-4.5ex},
        xlabel style = {font=\tiny,yshift=1ex},
        ylabel={Number of Filters},
        xtick=data,
        yticklabel style = {font=\tiny},
        %legend style={
            %cells={anchor=west},
            %legend pos=north west,
        %},
        reverse legend=true,
        xticklabels from table={\testdata}{layer},
        xticklabel style={align=center, font=\tiny, rotate=45},
    ]

        \addplot [fill=blue!60]
            table [y=left_filters, meta=layer, x expr=\coordindex]
                {\testdata};
                    %\addlegendentry{Number of left filters}
        \addplot [fill=green!80]
            table [y=pruned_filters, meta=layer, x expr=\coordindex]
                {\testdata};
                    %\addlegendentry{Number of pruned filters}
	\node[align=center] (N3) at (axis cs: 3.5,65) {\tiny Shallow-to-Deep};
	\draw[->] (axis cs: 1,60) -- (axis cs: 6,60);
    \end{axis}
    
\begin{axis}[
%legend style={nodes={scale=0.6, transform shape}}, 
%legend pos = inner north east,
% height = 0.5\textwidth,
%         width= 0.78\textwidth,
height=2cm,
width=6cm,
scale only axis,
xmin=0,xmax=20,
ymin=0, ymax=2.5,
axis y line*=right,
ylabel near ticks, yticklabel pos=right,
yticklabel style = {font=\tiny},
axis x line=none,
xlabel style = {font=\tiny},
ylabel style = {align=center, font=\tiny},
%ylabel={Accuracy drop[\%]},
%legend style={
%            cells={anchor=west}
%            }
]
\addplot [ thick, color= orange,solid,mark=star, mark size=2pt]table [x=layer, y=acc_drop, col sep=comma] {Fig_5_1.csv};
\label{plot_acc_drop}


%\addlegendentry{Accuracy drop}

\addplot [ thick, color= red,solid,mark=square, mark size=1pt]table [x=layer, y=sparsity_ratio, col sep=comma] {Fig_5_1.csv};
%% \label{pgfplots:plot2}

%\addlegendentry{Model Sparsity ratio}

\end{axis}    

\end{tikzpicture}}

==> img/42_ablation_study/pruning_config/45_Fig_5_2.tex <==


\pgfplotstableread{
        
    layer sparsity_ratio left_filters pruned_filters acc_drop 
	1	0	16	0	0
    2	0.0080688542227	1	15	0.420000000000002
    3	0.016608391608392	2	14	0.420000000000002
    4	0.025013448090371	3	13	0.649999999999992
    5	0.033216783216783	4	12	0.649999999999992
    6	0.041420118343195	3	13	0.909999999999997
    7	0.04942173211404	6	10	0.909999999999997
    8	0.064416352877891	11	21	1
    9	0.093296126949973	15	17	1
    10	0.114611350188273	26	6	1.09999999999999
    11	0.127185314685315	25	7	1.09999999999999
    12	0.143121301775148	22	10	1.39999999999999
    13	0.157577998924153	27	5	1.39999999999999
    14	0.179229424421732	52	12	1.66
    15	0.222532275416891	54	10	1.66
    16	0.265835126412049	52	12	1.61999999999999
    17	0.317879236148467	49	15	1.61999999999999
    18	0.376512910166756	48	16	1.67999999999999
    19	0.456125605164067	36	28	1.67999999999999
    }\testdata
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
    legend style={nodes={scale=0.6, transform shape}}, 
    height = 2cm,
    width= 6cm,
    ybar stacked,
    bar width = 0.2cm,
scale only axis,
legend pos=north west,
xmin=-1,xmax=19,
grid = major,
ymin=0, ymax=80,
axis y line*=left,
xlabel=Index of Layer,
ylabel style = {align=center, font=\tiny, yshift=-4.5ex},
        xlabel style = {font=\tiny,yshift=1ex},
        ylabel={Number of Filters},
        xtick=data,
        yticklabel style = {font=\tiny},
        legend style={
            cells={anchor=west},
            legend pos=north west,
        },
        reverse legend=true,
        xticklabels from table={\testdata}{layer},
        xticklabel style={align=center, font=\tiny, rotate=45},
    ]
        \addplot [fill=blue!60]
            table [y=left_filters, meta=layer, x expr=\coordindex]
                {\testdata};
                    %\addlegendentry{Number of left filters}
        \addplot [fill=green!80]
            table [y=pruned_filters, meta=layer, x expr=\coordindex]
                {\testdata};
                    %\addlegendentry{Number of pruned filters}
	\node[align=center] (N3) at (axis cs: 3.5,65) {\tiny Shallow-to-Deep};
	\draw[->] (axis cs: 1,60) -- (axis cs: 6,60);
    \end{axis}
    
    
\begin{axis}[
legend pos =  north east,
legend style={nodes={scale=0.6, transform shape}}, 
height = 2cm,
width= 6cm,
scale only axis,
xmin=0,xmax=20,
ymin=0, ymax=2.5,
axis y line*=right,
ylabel near ticks, yticklabel pos=right,
axis x line=none,
ylabel style = {align=center, font=\tiny},
%ylabel={Accuracy drop[\%]},
yticklabel style = {font=\tiny},
legend style={
            cells={anchor=west}
            }
]
\addplot [ thick, color= orange,solid,mark=star, mark size=2pt]table [x=layer, y=acc_drop, col sep=comma] {Fig_5_2.csv};
%% \label{pgfplots:plot2}

%\addlegendentry{Accuracy drop}

\addplot [ thick, color= red,solid,mark=square, mark size=1pt]table [x=layer, y=sparsity_ratio, col sep=comma] {Fig_5_2.csv};
%% \label{pgfplots:plot2}

%\addlegendentry{Model Sparsity ratio}

\end{axis}
   
\end{tikzpicture}}

==> img/42_ablation_study/pruning_config/45_Fig_5_3.tex <==


\pgfplotstableread{
        
    layer left_filters pruned_filters acc_drop sparsity_ratio
    1	16	0	1.8	0
    2	11	5	1.8	0.002689618074233
    3	15	1	1.5	0.005749058633674
    4	13	3	1.59999999999999	0.007799892415277
    5	12	4	1.5	0.011161915008069
    6	10	6	1.59999999999999	0.015734265734266
    7	15	1	1.5	0.019298009682625
    8	21	11	1.61	0.025921194190425
    9	28	4	1.7	0.040579612694997
    10	21	11	1.7	0.05523803119957
    11	24	8	1.63	0.072720548682087
    12	24	8	1.55	0.087782409897795
    13	21	11	1.63	0.105264927380312
    14	40	24	1.59999999999999	0.145878160301237
    15	42	22	1.09999999999999	0.227104626143088
    16	20	44	0.799999999999997	0.336572081764389
    17	7	57	0.679999999999993	0.469573695535234
    18	1	63	0.629999999999995	0.607046799354492
    19	1	63	0.599999999999994	0.744721624529317


    }\testdata
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
    legend style={nodes={scale=0.6, transform shape}}, 
    % height = 0.5\textwidth,
    %     width= 0.78\textwidth,
    height=2cm,
    width=6cm,
    ybar stacked,
    bar width = 0.2cm,
scale only axis,
legend pos=north west,
xmin=-1,xmax=19,
ymin=0, ymax=80,
axis y line*=left,
grid = major,
xlabel=Index of Layer,
ylabel style = {align=center, font=\tiny, yshift=-4.5ex},
xlabel style = {font=\tiny,yshift=1ex},
%ylabel={Number of Filters},
yticklabel style = {font=\tiny},
        xtick=data,
        legend style={
            cells={anchor=west},
            legend pos=north west,
        },
        reverse legend=true,
        xticklabels from table={\testdata}{layer},
        xticklabel style={align=center, font=\tiny, rotate=45},
    ]
        \addplot [fill=blue!60]
            table [y=left_filters, meta=layer, x expr=\coordindex]
                {\testdata};
                    %\addlegendentry{Number of left filters}
        \addplot [fill=green!80]
            table [y=pruned_filters, meta=layer, x expr=\coordindex]
                {\testdata};
                    %\addlegendentry{Number of pruned filters}
	\node[align=center] (N3) at (axis cs: 3.5,65) {\tiny Deep-to-Shallow};
	\draw[<-] (axis cs: 1,60) -- (axis cs: 6,60);
    \end{axis}
    
    
\begin{axis}[
legend pos = north east,
legend style={nodes={scale=1.5, transform shape}}, 
% height = 0.5\textwidth,
%         width= 0.78\textwidth,
height=2cm,
width=6cm,
scale only axis,
xmin=0,xmax=20,
ymin=0, ymax=2.5,
axis y line*=right,
ylabel near ticks, yticklabel pos=right,
yticklabel style = {font=\tiny},
axis x line=none,
ylabel style = {align=center, font=\tiny},
xlabel style = {font=\tiny},
ylabel={Accuracy drop},
legend style={
            cells={anchor=west}
            }
]
\addplot [ thick, color= orange,solid,mark=star, mark size=2pt]table [x=layer, y=acc_drop, col sep=comma] {Fig_5_3.csv};
%% \label{pgfplots:plot2}

%\addlegendentry{Accuracy drop}

\addplot [ thick, color= red,solid,mark=square, mark size=1pt]table [x=layer, y=sparsity_ratio, col sep=comma] {Fig_5_3.csv};
%% \label{pgfplots:plot2}

%\addlegendentry{Model Sparsity ratio}

\end{axis}



    
\end{tikzpicture}}

==> img/42_ablation_study/pruning_config/45_Fig_5_4.tex <==


\pgfplotstableread{
        
    layer sparsity_ratio left_filters pruned_filters acc_drop 
	1	0	16	0	1.5
    2	0.002689618074233	11	5	1.5
    3	0.007228348574502	11	5	1.5
    4	0.012506724045186	9	7	1.5
    5	0.016877353415815	14	2	1.5
    6	0.020306616460463	11	5	1.53999999999999
    7	0.023366057019903	15	1	1.53999999999999
    8	0.027467724583109	26	6	1.39999999999999
    9	0.040041689080151	25	7	1.39999999999999
    10	0.059339698762776	18	14	1.64
    11	0.078032544378698	26	6	1.64
    12	0.092354760623991	23	9	1.52
    13	0.107450242065627	25	7	1.52
    14	0.135960193652501	48	16	0.899999999999992
    15	0.204276492738031	43	21	0.899999999999992
    16	0.307288864981173	24	40	0.799999999999997
    17	0.433700914470145	14	50	0.799999999999997
    18	0.568114577729962	7	57	0.599999999999994
    19	0.704410973641743	6	58	0.599999999999994

    }\testdata
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
    legend style={nodes={scale=0.6, transform shape}}, 
    height = 2cm,
        width= 6cm,
        ybar stacked,
        bar width = 0.2cm,
scale only axis,
legend pos=north west,
grid = major,
xmin=-1,xmax=19,
ymin=0, ymax=80,
axis y line*=left,
xlabel=Index of Layer,
ylabel style = {align=center, font=\tiny, yshift=-4.5ex},
        xlabel style = {font=\tiny,yshift=1ex},
        %ylabel={Number of Filters},
        xtick=data,
                yticklabel style = {font=\tiny},
        legend style={
            cells={anchor=west},
            legend pos=north west,
        },
        reverse legend=true,
        xticklabels from table={\testdata}{layer},
        xticklabel style={align=center, font=\tiny, rotate=45},
    ]
        \addplot [fill=blue!60]
            table [y=left_filters, meta=layer, x expr=\coordindex]
                {\testdata};
                    %\addlegendentry{Number of left filters}
        \addplot [fill=green!80]
            table [y=pruned_filters, meta=layer, x expr=\coordindex]
                {\testdata};
                    %\addlegendentry{Number of pruned filters}
	\node[align=center] (N3) at (axis cs: 3.5,65) {\tiny Deep-to-Shallow};
	\draw[<-] (axis cs: 1,60) -- (axis cs: 6,60);
    \end{axis}
    
    
\begin{axis}[
legend pos = north east,
legend style={nodes={scale=0.6, transform shape}}, 
height = 2cm,
width= 6cm,
scale only axis,
xmin=0,xmax=20,
ymin=0, ymax=2.5,
axis y line*=right,
ylabel near ticks, yticklabel pos=right,
axis x line=none,
ylabel style = {align=center, font=\tiny},
ylabel={Accuracy drop},
yticklabel style = {font=\tiny},
legend style={
            cells={anchor=west}
            }
]
\addplot [ thick, color= orange,solid,mark=star, mark size=2pt]table [x=layer, y=acc_drop, col sep=comma] {Fig_5_2.csv};
%% \label{pgfplots:plot2}

%\addlegendentry{Accuracy drop}

\addplot [ thick, color= red,solid,mark=square, mark size=1pt]table [x=layer, y=sparsity_ratio, col sep=comma] {Fig_5_2.csv};
%% \label{pgfplots:plot2}

%\addlegendentry{Model Sparsity ratio}

\end{axis}
   
\end{tikzpicture}}
